LandSegmenter: Towards a Flexible Foundation Model for Land Use and Land Cover Mapping

Land Use and Land Cover (LULC) mapping is a fundamental task in Earth Observation (EO). However, current LULC models are typically developed for a specific modality and a fixed class taxonomy, limiting their generability and broader applicability. Recent advances in foundation models (FMs) offer promising opportunities for building universal models. Yet, task-agnostic FMs often require fine-tuning for downstream applications, whereas task-specific FMs rely on massive amounts of labeled data for training, which is costly and impractical in the remote sensing (RS) domain. To address these challenges, we propose LandSegmenter, an LULC FM framework that resolves three-stage challenges at the input, model, and output levels. From the input side, to alleviate the heavy demand on labeled data for FM training, we introduce LAnd Segment (LAS), a large-scale, multi-modal, multi-source dataset built primarily with globally sampled weak labels from existing LULC products. LAS provides a scalable, cost-effective alternative to manual annotation, enabling large-scale FM training across diverse LULC domains. For model architecture, LandSegmenter integrates an RS-specific adapter for cross-modal feature extraction and a text encoder for semantic awareness enhancement. At the output stage, we introduce a class-wise confidence-guided fusion strategy to mitigate semantic omissions and further improve LandSegmenter's zero-shot performance. We evaluate LandSegmenter on six precisely annotated LULC datasets spanning diverse modalities and class taxonomies. Extensive transfer learning and zero-shot experiments demonstrate that LandSegmenter achieves competitive or superior performance, particularly in zero-shot settings when transferred to unseen datasets. These results highlight the efficacy of our proposed framework and the utility of weak supervision for building task-specific FMs.

==> (inline-0) <==
\begin{tabular}{cccp{2.0cm}p{9.8cm}}
\toprule
\textbf{Class} & \textbf{Color}    & \textbf{Proportion} &\textbf{Original name}    & \textbf{Used name text}                                                                                                                                                                                                                                 \\
\midrule
0     & \cellcolor[HTML]{800000}\textcolor{white}{\#800000} & 1.51       & Bareland         & barren land; bare   land; rock, sand, clay and soil                                                                                                                                                                                             \\
\hline
1     & \cellcolor[HTML]{00FF24}\#00FF24 & 22.67      & Rangeland        & rangeland and herbaceous wetland; grass,   pasture, scrub and herbaceous wetland; herbaceous vegetation, shrub and   herbaceous wetland; grass, pasture and shrub and herbaceous wetland;   herbaceous vegetation, scrub and herbaceous wetland \\
\hline
2     & \cellcolor[HTML]{949494}\#949494 & 15.37      & Developed space  & developed area except for building;   built-up area except for building                                                                                                                                                                         \\
\hline
3     & \cellcolor[HTML]{7030A0}\textcolor{white}{\#7030A0} & 6.62       & Road             & road; transportation                                                                                                                                                                                                                            \\
\hline
4     & \cellcolor[HTML]{226126}\textcolor{white}{\#226126} & 20.29      & Tree             & tree and woody wetland                                                                                                                                                                                                                          \\
\hline
5     & \cellcolor[HTML]{0045FF}\textcolor{white}{\#0045FF} & 3.33       & Water            & water; lakes,   reservoirs, rivers and ocean                                                                                                                                                                                                    \\
\hline
6     & \cellcolor[HTML]{4BB549}\#4BB549 & 14.25      & Agriculture land & agricultural land; crop; crop land                                                                                                                                                                                                              \\
\hline
7     & \cellcolor[HTML]{DE1F07}\#DE1F07 & 15.47      & Building         & building                                                                                                                                                                                                                                        \\
\hline
255   & \#FFFFFF & 0.13       & no data          & (not used)     \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccp{2.4cm}p{9.6cm}}
\toprule
Class & Color    & Proportion & Original name               & Used name text    \\
\midrule
0     & \cellcolor[HTML]{949494}\#949494 & 7.16       & impervious surface          & developed impervious area; built-up   impervious area                                                 \\
\hline
1     & \cellcolor[HTML]{CCCC00}\#CCCC00 & 9.55       & agriculture                 & agricultural land; crop; crop land                                                                    \\
\hline
2     & \cellcolor[HTML]{00FF24}\#00FF24 & 45.49      & forest and other vegetation & forest, grass, shrub, pasture and   artificial vegetation; tree, herbaceous vegetation and scrub and artificial   vegetation; tree, herb, shrub and artificial vegetation; tree, herbaceous   vegetation, shrub and artificial vegetation; tree, grass, shrub, pasture and   artificial vegetation; forest, herbaceous vegetation, scrub and artificial   vegetation; forest, herb, shrub and artificial vegetation \\
\hline
3     & \cellcolor[HTML]{2809C3}\textcolor{white}{\#2809C3} & 0.72       & wetland                     & wetland                                                                                               \\
\hline
4     & \cellcolor[HTML]{B57917}\#B57917 & 28.06      & soil                        & barren land; bare   land; rock, sand, clay and soil                                                   \\
\hline
5     & \cellcolor[HTML]{0594C7}\#0594C7 & 8.04       & water                       & water; lakes,   reservoirs, rivers and ocean                                                           \\
\hline
6     & \#FFFFFF & 0.99       & snow and ice                & snow and ice             \\
\bottomrule
\end{tabular}
\begin{tabular}{cccp{2cm}p{9.8cm}}
\toprule
\textbf{Class}           & \textbf{Color}                     & \textbf{Proportion}            & \textbf{Original name}   & \textbf{Used name text} \\
\midrule
0                  & \cellcolor[HTML]{000000}\textcolor{white}{\#000000}                  & 4.59                   & Urban           & urban area; developed area;   residential, commercial, industrial and transportation area; built-up area \\
\hline
1                  & \cellcolor[HTML]{006eff}\#006eff                  & 0.58                   & Water           & water; lakes, reservoirs, rivers and ocean\\
\hline
2                  & \cellcolor[HTML]{41a661}\#41a661                  & 6.61                   & Wetland         & wetland except for   marshland  \\
\hline
\multirow{4}{*}{3} & \cellcolor[HTML]{732600} & \multirow{4}{*}{38.52} & Kalut (yardang) & \multirow{4}{*}{\makecell[l]{barren land except for salty land and sand;\\bare land except for salty land and sand;\\rock, clay and soil except for salty land}}     \\
                   & \cellcolor[HTML]{732600}       &                        & Clay            &                                                                                                                                                            \\
                   &  \cellcolor[HTML]{732600}  &                        & Outcrop         &                                                                                                                                                            \\
                   &  \multirow{-4}{*}{\cellcolor[HTML]{732600}\textcolor{white}{\#732600}}  &                        & Uncovered Plain &                                                                                                                                                            \\
\hline
4                  & \cellcolor[HTML]{bee8ff}\#bee8ff                  & 1.58                   & Marshland       & marshland                                                                                                                                                  \\
\hline
5                  & \cellcolor[HTML]{ff00c5}\#ff00c5                  & 0.64                   & Salty Land      & salty land                                                                                                                                                 \\
\hline
6                  & \cellcolor[HTML]{00734c}\textcolor{white}{\#00734c}                  & 1.82                   & Forest          & tree; forest; wood; broadleaf and coniferous forest; deciduous and evergreen forest; broadleaf and coniferous tree; deciduous and evergreen tree \\
\hline
7                  & \cellcolor[HTML]{d3ffbe}\#d3ffbe                  & 3.17                   & Sand            & sand                                                                                                                                                       \\
\hline
8                  & \cellcolor[HTML]{446589}\textcolor{white}{\#446589}                  & 30.68                  & Farm Land       & agricultural land;   crop; cropland; arable land and permanent crop; herbaceous crop and woody crop; annual crop and orchard and vineyard           \\
\hline
9                  & \cellcolor[HTML]{cccccc}\#cccccc                  & 11.81                  & Range Land      & rangeland; grass, pasture and scrub; herbaceous vegetation and shrub; grass, pasture and shrub; herbaceous vegetation and scrub     \\
\bottomrule
\end{tabular}
\begin{tabular}{cccp{7.8cm}p{4cm}}
\toprule
\textbf{Class}           & \textbf{Color}                     & \textbf{Proportion}            & \textbf{Original name}                                                                    & \textbf{Used name text}                                                                                                                       \\
\midrule
\multirow{4}{*}{0} & \cellcolor[HTML]{226126} & \multirow{4}{*}{15.34} & open spaces, low vegetation surfaces                                            & \multirow{4}{*}{\makecell[l]{non-developed area;\\non-built-up area;\\pervious area}}                                                            \\
                   &   \cellcolor[HTML]{226126}   &                        & open spaces, medium vegetation surfaces                                         &                                                                                                                                  \\
                   &   \cellcolor[HTML]{226126}  &                        & open spaces, high vegetation surfaces                                           &                                                                                                                                  \\
                   &   \multirow{-4}{*}{\cellcolor[HTML]{226126}\textcolor{white}{\#226126}}   &                        & open spaces, water   surfaces                                                   &                                                                                                                                  \\
\hline
\multirow{5}{*}{1} & \cellcolor[HTML]{FFFF00} & \multirow{5}{*}{13.39} & built spaces, residential, building height \textless{}= 3m                      & \multirow{5}{*}{residential area}                                                                                                \\
                   &   \cellcolor[HTML]{FFFF00}    &                        & built spaces, residential, 3m \textless building height   \textless{}= 6m       &                                                                                                                                  \\
                   &    \cellcolor[HTML]{FFFF00}    &                        & built spaces, residential, 6m \textless building height   \textless{}= 15m      &                                                                                                                                  \\
                   &    \cellcolor[HTML]{FFFF00}  &                        & built spaces, residential, 15m \textless building height   \textless{}= 30m     &                                                                                                                                  \\
                   &    \cellcolor[HTML]{FFFF00}\multirow{-5}{*}{\#FFFF00}      &                        & built spaces, residential, building height \textgreater 30m                     &                                                                                                                                  \\
\hline
\multirow{5}{*}{2} & \cellcolor[HTML]{7030A0} & \multirow{5}{*}{1.11}  & built spaces, non-residential, building height \textless{}=   3m                & \multirow{5}{*}{\makecell[l]{non-residential built-up area;\\non-residential developed area;\\commercial, industrial and\\transportation area}} \\
                   &    \cellcolor[HTML]{7030A0}                       &                        & built spaces, non-residential, 3m \textless building   height \textless{}= 6m   &                                                                                                                                  \\
                   &    \cellcolor[HTML]{7030A0}                       &                        & built spaces, non-residential, 6m \textless building   height \textless{}= 15m  &                                                                                                                                  \\
                   &     \cellcolor[HTML]{7030A0}                      &                        & built spaces, non-residential, 15m \textless building   height \textless{}= 30m &                                                                                                                                  \\
                   &   \cellcolor[HTML]{7030A0}\multirow{-5}{*}{\textcolor{white}{\#7030A0}}                        &                        & built spaces, non-residential, building height \textgreater   30m               &            \\
\hline
\end{tabular}
\begin{tabular}{cccp{3cm}p{9cm}}
\toprule
\textbf{Class} & \textbf{Color}    & \textbf{Proportion} & \textbf{Original name }             & \textbf{Used name text}     \\
\midrule
0     & \cellcolor[HTML]{006400}\textcolor{white}{\#006400} & 21.56      & Tree cover                 & tree inclduing  corresponding artificail vegetation and woody crop but except for mangroves;   forest inclduing corresponding artificail vegetation and woody crop but except for mangroves; wood inclduing corresponding artificail vegetation and   woody crop but except for mangroves                                                                                                                                                           \\
\hline
1     & \cellcolor[HTML]{ffbb22}\#ffbb22 & 6.75       & Shrubland                  & shrub and scrub   inclduing corresponding artificail vegetation and woody crop; shrub   inclduing corresponding artificail vegetation and woody crop; scrub   inclduing corresponding artificail vegetation and woody crop   \\
\hline
2     & \cellcolor[HTML]{ffff4c}\#ffff4c & 20.13      & Grassland                  & grassland and pasture   inclduing corresponding artificail vegetation; herb and pasture inclduing   corresponding artificail vegetation; herbaceous vegetation and pasture   inclduing corresponding artificail vegetation; grassland and meadow   inclduing corresponding artificail vegetation; herb and meadow inclduing   corresponding artificail vegetation; herbaceous vegetation and meadow   inclduing corresponding artificail vegetation \\
\hline
3     & \cellcolor[HTML]{f096ff}\#f096ff & 24.03      & Cropland                   & agricultural land   except for woody crop; crop except for woody crop; cropland except for woody crop; arable land; herbaceous crop; annual crop                                                                                                                                                                                                                                                                                                  \\
\hline
4     & \cellcolor[HTML]{fa0000}\#fa0000 & 4.73       & Built-up                   & built-up area without   artificial vegetation; man-made structure without artificial vegetation;   residential, commercial, industrial and transportation area without artificial vegetation; developed area without artificial vegetation                                                                                                                                                                                                          \\
\hline
5     & \cellcolor[HTML]{b4b4b4}\#b4b4b4 & 11.97      & Bare/sparse   vegetation & barren land inclduing mine, dump and construction site; bare land   inclduing mine, dump and construction site; rock, sand, clay and soil inclduing mine, dump and construction site                                                                                                                                                                                                                                                                 \\
\hline
6     & \cellcolor[HTML]{f0f0f0}\#f0f0f0 & 0.0034     & Snow and ice               & snow and ice                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
\hline
7     & \cellcolor[HTML]{0064c8}\textcolor{white}{\#0064c8} & 10.24      & Permanent water   bodies   & water; lakes, reservoirs, rivers and ocean                                                                                                                                                                                                                                                                                                                                                                                                            \\
\hline
8     & \cellcolor[HTML]{0096a0}\#0096a0 & 0.54       & Herbaceous wetland         & herbaceous wetland;   non-forest wetland                                                                                                                                                                                                                                                                                                                                                                                                                \\
\hline
9     & \cellcolor[HTML]{00cf75}\#00cf75 & 0.0425     & Mangroves                  & mangroves                                                                                                                                                                                                                                                                                                                                                                                                                                                \\
\hline
10    & \cellcolor[HTML]{fae6a0}\#fae6a0 & 0.0047     & Moss and lichen            & moss and lichen  \\
\bottomrule
\end{tabular}
\begin{tabular}{cccp{4cm}p{8cm}}
\toprule
\textbf{Class} & \textbf{Color}    & \textbf{Proportion} & \textbf{Original name}                  & \textbf{Used name text}    \\
\midrule
0     & \cellcolor[HTML]{466b9f}\#466b9f & 2.02       & Open water                     & water; lakes,   reservoirs, rivers and ocean                                                                                                                                            \\
\hline
1     & \cellcolor[HTML]{d1def8}\#d1def8 & 0.0038     & Perennial ice/snow             & ice and snow                                                                                                                                                                             \\
\hline
2     & \cellcolor[HTML]{dec5c5}\#dec5c5 & 2.15       & Developed, open space          & artificial vegetation; non-argricultural vegetation; artificial or non-argricultural vegetation                                                                                      \\
\hline
3     & \cellcolor[HTML]{d99282}\#d99282 & 1.1        & Developed, low   intensity     & developed   low-intensity imperious area; built-up low-intensity imperious area                                                                                                          \\
\hline
4     & \cellcolor[HTML]{eb0000}\#eb0000 & 0.54       & Developed, medium   intensity  & developed   medium-intensity imperious area; built-up medium-intensity imperious area                                                                                                   \\
\hline
5     & \cellcolor[HTML]{ab0000}\#ab0000 & 0.16       & Developed high   intensity     & developed   high-intensity imperious area; built-up high-intensity imperious area                                                                                                       \\
\hline
6     & \cellcolor[HTML]{b3ac9f}\#b3ac9f & 1.12       & Barren land   (rock/sand/clay) & barren land inclduing mine, dump and construction site; bare land   inclduing mine, dump and construction site; rock, sand, clay and soil   inclduing mine, dump and construction site \\
\hline
7     & \cellcolor[HTML]{68ab5f}\#68ab5f & 8.37       & Deciduous forest               & deciduous or   broadleaf forest; deciduous or broadleaf tree; deciduous or broadleaf wood                                                                                              \\
\hline
8     & \cellcolor[HTML]{1c5f2c}\#1c5f2c & 12.52      & Evergreen forest               & evergreen or   coniferous forest; evergreen or coniferous tree; coniferous or deciduous   wood                                                                                         \\
\hline
9     & \cellcolor[HTML]{b5c58f}\#b5c58f & 2.94       & Mixed forest                   & mixed broadleaf and   coniferous forest; mixed deciduous and evergreen forest                                                                                                           \\
\hline
10    & \cellcolor[HTML]{ccb879}\#ccb879 & 26.6       & Shrub/scrub                    & shrub and scrub;   shrub; scrub                                                                                                                                                        \\
\hline
11    & \cellcolor[HTML]{dfdfc2}\#dfdfc2 & 15.95      & Grassland/herbaceous           & grassland or   herbaceous vegetation; grassland or herb; grass or herb                                                                                                                 \\
\hline
12    & \cellcolor[HTML]{dcd939}\#dcd939 & 5.13       & Pasture/hay                    & pasture or hay;   pasture; meadow                                                                                                                                                      \\
\hline
13    & \cellcolor[HTML]{ab6c28}\#ab6c28 & 16.1       & Cultivated crops               & agricultural land;   crop; cropland; arable land and permanent crop; herbaceous crop and woody   crop; annual crop and orchard and vineyard                                         \\
\hline
14    & \cellcolor[HTML]{b8d9eb}\#b8d9eb & 3.95       & Woody wetlands                 & woody wetland                                                                                                                                                                            \\
\hline
15    & \cellcolor[HTML]{6c9fb8}\#6c9fb8 & 1.36       & Emergent herbaceous   wetlands & herbaceous wetland;   non-forest wetland    \\
\bottomrule
\end{tabular}
\begin{tabular}{cccp{9cm}p{2.8cm}}
\toprule
\textbf{Class}              & \textbf{Color}                     & \textbf{Proportion}             & \textbf{Original name}        & \textbf{Used name text}  \\
\midrule
 & \cellcolor[HTML]{ffff00} &  & Primary road. Interstates and other major roads. Pixels were derived from the 2018 NavStreets Street Data.                                                                                                                   & \multirow{4}{*}{road; transportation}                                                                                                                                                    \\
                   &  \cellcolor[HTML]{ffff00}    &                        & Secondary road. Non-interstate highways. Pixels were   derived from the 2018 NavStreets Street Data.                                                                                                                           &                                                                                                                                                                                          \\
                   &   \cellcolor[HTML]{ffff00}    &                        & Tertiary road. Any two-lane road. Pixels were derived   from the 2018 NavStreets Street Data.                                                                                                                                  &                                                                                                                                                                                          \\
\multirow{-4}{*}{0}    & \multirow{-4}{*}{\cellcolor[HTML]{ffff00}\#ffff00}    &   \multirow{-4}{*}{70.18}     & Thinned road. Small tertiary roads that generally are   not paved and have been removed from the landcover but remain as part of the   impervious surface product. Pixels were derived from the 2018 NavStreets   Street Data. &                                                                                                                                                                                          \\
\hline
 & \cellcolor[HTML]{9f1feb} &  & Non-road non-energy impervious. Developed areas that   are generally not roads or energy production; includes   residential/commercial/industrial areas, parks, and golf courses.                                              & \multirow{3}{*}{\makecell[l]{non-transportation and\\non-energy-related im-\\pervious area; non-road\\and non-energy-related\\impervious area; imper-\\vious area except for\\road and energy-related\\area}} \\
                   &    \cellcolor[HTML]{9f1feb}     &                        & Microsoft buildings. Buildings not captured in the   NLCD impervious process, and not included in the nonroad impervious surface   class. Pixels derived from the Microsoft US Building Footprints dataset.                    &                                                                                                                                                                                          \\
\multirow{-3}{*}{1}          &     \multirow{-3}{*}{\cellcolor[HTML]{9f1feb}\textcolor{white}{\#9f1feb}}      &     \multirow{-3}{*}{29.07}      & LCMAP impervious. Impervious pixels from LCMAP that   were used to fill in gaps left when roads were updated from previous versions   of NLCD.                                                                                 &                                                                                                                                                                                          \\
\hline
 & \cellcolor[HTML]{40dfd0}  &   & Wind turbines. Pixels derived from the US Wind   Turbine Dataset, accessed on 1/9/2020.                                                                                                                                        & \multirow{3}{*}{\makecell[l]{energy-related\\impervious area}}                                                                                                                                        \\
                   &   \cellcolor[HTML]{40dfd0}    &                        & Well pads. Pixels derived from the 2019 Oil and   Natural Gas Wells dataset from the Oak Ridge National Laboratory.                                                                                                            &                                                                                                                                                                                          \\
\multirow{-3}{*}{2}         &   \multirow{-3}{*}{\cellcolor[HTML]{40dfd0}\#40dfd0}      &     \multirow{-3}{*}{0.75}        & Other energy production. Areas previously identified as well pads and wind turbines and classified in coordination with the Landfire project.                                                                              &                                                     \\    
\bottomrule
\end{tabular}
\begin{tabular}{cccp{4.cm}p{7.8cm}}
\toprule
\textbf{Class} & \textbf{Color}    & \textbf{Proportion} & \textbf{Original name}                   & \textbf{Used name text}                                                                                                                                       \\
\midrule
0     & \cellcolor[HTML]{005e00}\textcolor{white}{\#005e00} & 34.01      & Trees                           & tree; forest; wood;   broadleaf and coniferous forest; deciduous and evergreen forest; broadleaf   and coniferous tree; deciduous and evergreen tree \\
\hline
1     & \cellcolor[HTML]{00cc00}\#00cc00 & 0.27       & Shrubs \& Trees   Mix           & mixed shrub and tree   area; mixed scrub and tree area                                                                                               \\
\hline
2     & \cellcolor[HTML]{b3ff1a}\#b3ff1a & 3.74       & Grass/Forb/Herb \&   Trees Mix  & mixed grass and tree   area; mixed herb and tree area; mixed herbaceous and woody area                                                               \\
\hline
3     & \cellcolor[HTML]{99ff99}\#99ff99 & 0.05       & Barren \& Trees Mix           & mixed barren and tree area; mixed barren   and woody area                                                                                            \\
\hline
4     & \cellcolor[HTML]{e68a00}\#e68a00 & 4.28       & Shrubs                          & shrub and scrub;   shrub; scrub                                                                                                                      \\
\hline
5     & \cellcolor[HTML]{ffad33}\#ffad33 & 12.98      & Grass/Forb/Herb \&   Shrubs Mix & mixed grass and shrub   area; mixed herb and shrub area; mixed grass and scrub area; mixed herb and   scrub area                                     \\
\hline
6     & \cellcolor[HTML]{ffe0b3}\#ffe0b3 & 2.57       & Barren \& Shrubs   Mix          & mixed barren and shrub area; mixed barren   and scrub area                                                                                           \\
\hline
7     & \cellcolor[HTML]{ffff00}\#ffff00 & 35.89      & Grass/Forb/Herb                 & agricultural land and   grassland; agricultural land and herbaceous vegetation; agricultural land and   herb; grass or herb                          \\
\hline
8     & \cellcolor[HTML]{aa7700}\#aa7700 & 0.02       & Barren \&   Grass/Forb/Herb Mix & mixed grass and barren area; mixed herb and barren   area                                                                                            \\
\hline
9     & \cellcolor[HTML]{d3bf9b}\#d3bf9b & 4.23       & Barren or Impervious            & barren and impervious   area; barren land and impervious area                                                                                        \\
\hline
10    & \cellcolor[HTML]{ffffff}\#ffffff & 0.0018     & Snow or Ice                     & snow and ice                                                                                                                                         \\
\hline
11    & \cellcolor[HTML]{4780f3}\#4780f3 & 1.95       & Water                           & water; lakes,   reservoirs, rivers and ocean      \\
\bottomrule
\end{tabular}
\begin{tabular}{cccp{2.7cm}p{9.5cm}}
\toprule
\textbf{Class} & \textbf{Color}    & \textbf{Proportion} & \textbf{Original name}        & \textbf{Used name text} \\
\midrule
0     & \cellcolor[HTML]{efff6b}\#efff6b & 16.99      & Agriculture          & agricultural land;   crop; cropland; arable land and permanent crop; herbaceous crop and woody   crop; annual crop, orchard and vineyard                                                                                                                                                   \\
\hline
1     & \cellcolor[HTML]{ff2ff8}\#ff2ff8 & 2.89       & Developed            & developed area; urban   area; residential, commercial, industrial and transportation area including   artificial vegetation; built-up area                                                                                                                                                 \\
\hline
2     & \cellcolor[HTML]{1b9d0c}\textcolor{white}{\#1b9d0c} & 36.99      & Forest               & tree and woody   wetland; forest and woody wetland; wood and woody wetland; broadleaf and   coniferous forest, and woody wetland; deciduous and evergreen forest, and   woody wetland; broadleaf and coniferous tree, and woody wetland; deciduous   and evergreen tree, and woody wetland \\
\hline
3     & \cellcolor[HTML]{97ffff}\#97ffff & 0.74       & Non-Forest Wetland   & herbaceous wetland;   non-forest wetland                                                                                                                                                                                                                                                   \\
\hline
4     & \cellcolor[HTML]{c2b34a}\#c2b34a & 39.57      & Rangeland or Pasture & rangeland;   grass, shrub and pasture; herbaceous vegetation and shrub; grass, scrub and   meadow; herbaceous vegetation and scrub                                                                                                                                              \\
\hline
255   & \cellcolor[HTML]{a1a1a1}\#a1a1a1 & 2.81       & Other                & (not used)  \\
\bottomrule
\end{tabular}
\begin{tabular}{cccp{4.2cm}p{7.6cm}}
\toprule
\textbf{Class}               & \textbf{Color}                     & \textbf{Proportion}             & \textbf{Original name}                       & \textbf{Used name text}                                                                                                                                                                                                                                                                             \\
\midrule
0                   & \cellcolor[HTML]{246E24}\textcolor{white}{\#246E24}                  & 18.35                  & natural forests                     & tree; forest; wood;   broadleaf and coniferous forest; deciduous and evergreen forest; broadleaf and coniferous tree; deciduous and evergreen tree                                                                                                                                       \\
\hline
1                   & \cellcolor[HTML]{B9B91E}\#B9B91E                  & 22.14                  & natural short vegetation          & rangeland; grass, pasture and scrub;   herbaceous vegetation and shrub; grass, pasture and shrub; herbaceous   vegetation and scrub                                                                                                                                                        \\
\hline
\multirow{2}{*}{2}  & \cellcolor[HTML]{006eff} & \multirow{2}{*}{2.04}  & natural water                       & \multirow{2}{*}{water; lake, reservoir, river and ocean}                                                                          \\
                    & \multirow{-2}{*}{\#006eff\cellcolor[HTML]{006eff}}     &                        & non-natural water                   &                                                                                                                                                                                                                                                                                            \\
\hline
3                   & \cellcolor[HTML]{06A285}\#06A285                  & 0.01                   & mangrove                           & mangroves                                                                                                                                                                                                                                                                                  \\
\hline
\multirow{2}{*}{4}  & \cellcolor[HTML]{FEFECC} & \multirow{2}{*}{13.96} & bare                                & \multirow{2}{*}{barren land; bare land;   rock, sand, clay and soil}                                                                                                                                                                                                                       \\
                    &  \multirow{-2}{*}{\#FEFECC\cellcolor[HTML]{FEFECC}}                         &                        & non-natural bare                    &                                                                                                                                                                                                                                                                                            \\
\hline
5                   & \cellcolor[HTML]{ACD1E8}\#ACD1E8                  & 0.02                   & snow                                & ice and snow                                                                                                                                                                                                                                                                               \\
\hline
\multirow{4}{*}{6}  & \cellcolor[HTML]{093D09} & \multirow{4}{*}{2.47}  & wet natural forests                 & \multirow{4}{*}{woody wetland}                                                                                                                                                                                                                                                             \\
                    &  \cellcolor[HTML]{093D09}   &                        & natural peat forests                &                                                                                                                                                                                                                                                                                            \\
                    & \cellcolor[HTML]{093D09}   &                        & wet non-natural tree   cover        &                                                                                                                                                                                                                                                                                            \\
                    &  \multirow{-4}{*}{\textcolor{white}{\#093D09}\cellcolor[HTML]{093D09}}     &                        & non-natural peat tree   cover       &            \\
\hline
\multirow{4}{*}{7}  &  \cellcolor[HTML]{732600}  & \multirow{4}{*}{2.54}  & wet natural short   vegetation      & \multirow{4}{*}{herbaceous wetland; non-forest wetland}                                                                                                                                                                                                                                    \\
                    &  \cellcolor[HTML]{732600}  &                        & natural peat short   vegetation     &                                                                                                                                                                                                                                                                                            \\
                    &  \cellcolor[HTML]{732600}   &                        & wet non-natural short   vegetation  &                                                                                                                                                                                                                                                                                            \\
                    &   \multirow{-4}{*}{\textcolor{white}{\#732600}\cellcolor[HTML]{732600}}    &                        & non-natural peat   short vegetation &                                                                                                                                                                                                                                                                                            \\
\hline
8                   & \cellcolor[HTML]{D3D3D3}\#D3D3D3                  & 26.43                  & crop                                & agricultural land;   crop; cropland; arable land and permanent crop; herbaceous crop and woody   crop; annual crop, orchard and vineyard                                                                                                                                                   \\
\hline
9                   & \cellcolor[HTML]{ff7f7f}\#ff7f7f                  & 4.8                    & built                               & urban area including mine site, dump site and construction site; developed area including mine site, dump site and construction site; residential, commercial, industrial and transportation area including mine site, dump site and construction site; built-up area including mine site, dump site and construction site \\
\hline
\multirow{2}{*}{10} & \cellcolor[HTML]{ffaa00} & \multirow{2}{*}{7.04}  & non-natural tree   cover            & \multirow{2}{*}{artificial vegetation}                                                                                                                                                                         \\
                    &  \multirow{-2}{*}{\#ffaa00\cellcolor[HTML]{ffaa00}}  &                        & non-natural short   vegetation      &   \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{p{2.4cm}p{4cm}p{9.5cm}}
\toprule
\textbf{Dataset} & \textbf{Original name} & \textbf{Renamed prompt} \\
\midrule
OpenEarthMap & Developed space & developed area except for building; built-up area except for building \\
\hline
OpenEarthMap & Road & road; transportation \\
\hline
OpenEarthMap & Building & building \\
\hline
DynamicEarthNet & impervious surface & developed impervious area; built-up impervious area \\
\hline
Iran & Urban & urban area; developed area; residential, commercial, industrial and transportation area; built-up area \\
\hline
GHSL & built spaces, residential & residential area \\
\hline
GHSL & built spaces, non-residential & non-residential built-up area; non-residential developed area; commercial, industrial and transportation area \\
\hline
WorldCover & Built-up & built-up area without artificial vegetation; man-made structure without artificial vegetation; residential, commercial, industrial and transportation area without artificial vegetation; developed area without artificial vegetation \\
\hline
NLCD-LC & Developed, low intensity & developed low-intensity impervious area; built-up low-intensity impervious area \\
\hline
NLCD-LC & Developed, high intensity & developed high-intensity impervious area; built-up high-intensity impervious area \\
\hline
USFS-LU & Developed & developed area; urban area; residential, commercial, industrial and transportation area including artificial vegetation; built-up area \\
\bottomrule
\end{tabular}
\begin{tabular}{p{2.4cm}p{4cm}p{9.5cm}}
\toprule
\textbf{Dataset} & \textbf{Original name} & \textbf{Renamed prompt} \\
\midrule
OpenEarthMap & Agriculture land & agricultural land; crop; crop land \\
DynamicEarthNet & agriculture & agricultural land; crop; crop land \\
Iran & Farm Land & agricultural land; crop; cropland; arable land and permanent crop; herbaceous crop and woody crop; annual crop and orchard and vineyard \\
WorldCover & Cropland & agricultural land except for woody crop; crop except for woody crop; cropland except for woody crop; arable land; herbaceous crop; annual crop \\
NLCD-LC & Cultivated crops & agricultural land; crop; cropland; arable land and permanent crop; herbaceous crop and woody crop; annual crop and orchard and vineyard \\
USFS-LC & Agriculture & agricultural land; crop; cropland; arable land and permanent crop; herbaceous crop and woody crop; annual crop, orchard and vineyard \\
SBTN & crop & agricultural land; crop; cropland; arable land and permanent crop; herbaceous crop and woody crop; annual crop, orchard and vineyard \\
\bottomrule
\end{tabular}
\begin{tabular}{p{2.4cm}p{4cm}p{9.5cm}}
\toprule
\textbf{Dataset} & \textbf{Original name} & \textbf{Renamed prompt} \\
\midrule
OpenEarthMap & Rangeland & rangeland and herbaceous wetland; grass, pasture, scrub and herbaceous wetland; herbaceous vegetation, shrub and herbaceous wetland; grass, pasture and shrub and herbaceous wetland; herbaceous vegetation, scrub and herbaceous wetland \\
OpenEarthMap & Tree & tree and woody wetland \\
DynamicEarthNet & forest and other vegetation & forest, grass, shrub, pasture and artificial vegetation; tree, herbaceous vegetation and scrub and artificial vegetation; tree, herb, shrub and artificial vegetation; tree, grass, shrub, pasture and artificial vegetation; forest, herbaceous vegetation, scrub and artificial vegetation; forest, herb, shrub and artificial vegetation \\
DynamicEarthNet & wetland & wetland \\
Iran & Forest & tree; forest; wood; broadleaf and coniferous forest; deciduous and evergreen forest; broadleaf and coniferous tree; deciduous and evergreen tree \\
WorldCover  & Tree cover & tree including corresponding artificial vegetation and woody crop but except for mangroves; forest including corresponding artificial vegetation and woody crop but except for mangroves; wood including corresponding artificial vegetation and woody crop but except for mangroves \\
WorldCover  & Shrubland & shrub and scrub including corresponding artificial vegetation and woody crop; shrub including corresponding artificial vegetation and woody crop; scrub including corresponding artificial vegetation and woody crop \\
WorldCover  & Grassland & grassland and pasture including corresponding artificial vegetation; herb and pasture including corresponding artificial vegetation; herbaceous vegetation and pasture including corresponding artificial vegetation; grassland and meadow including corresponding artificial vegetation; herb and meadow including corresponding artificial vegetation; herbaceous vegetation and meadow including corresponding artificial vegetation \\
WorldCover & Herbaceous wetland & herbaceous wetland; non-forest wetland \\
NLCD-LC & Deciduous forest & deciduous or broadleaf forest; deciduous or broadleaf tree; deciduous or broadleaf wood \\
NLCD-LC & Evergreen forest & evergreen or coniferous forest; evergreen or coniferous tree; coniferous or deciduous wood \\
NLCD-LC & Shrub/scrub & shrub and scrub; shrub; scrub \\
NLCD-LC & Grassland/herbaceous & grassland or herbaceous vegetation; grassland or herb; grass or herb \\
NLCD-LC & Woody wetlands & woody wetland \\
USFS-LU & Non-Forest Wetland & herbaceous wetland; non-forest wetland \\
\bottomrule
\end{tabular}
\begin{tabular}{p{.5cm}<{\centering}|p{.8cm}<{\centering}|p{1.5cm}<{\centering}|p{4cm}|p{7.cm}}
\toprule
\multicolumn{2}{c|}{\textbf{subset}}                                     & \textbf{dtype}                                                                                 & \textbf{\#band}                                                                                                                                     & \textbf{wavelength}                                                                                                                                                                                                           \\
\midrule
\multirow{2}{*}{HR\textsuperscript{†}} & OEM\textsuperscript{†}                & uint8                                                                                 & 3:RGB                                                                                                                                      & {[}0.665, 0.56, 0.49{]}                                                                                                                                                                                              \\
\cline{2-5}
                                 & DEN\textsuperscript{†}             & float32                                                                               & 4:RGB-NIR                                                                                                                                  & {[}0.655, 0.560, 0.480, 0.865{]}                                                                                                                                                                                     \\
\hline
\multirow{4}{*}{S2}              & Iran                        & \multirow{2}{*}{uint16}                                                               & \multirow{2}{*}{\makecell[l]{13:{[}B1,B2,B3,B4,B5,B6,B7,B8,\\\hspace{.5cm}B8A,B9,B10,B11,B12{]}}}                                                                       & \multirow{2}{*}{\makecell[l]{{[}0.443, 0.490, 0.56, 0.665, 0.705, 0.740, 0.783,   0.842, 0.865,\\\hspace{.1cm}0.940, 1.375, 1.61, 2.19{]}}}                                                                                                     \\
\cline{2-2}
                                 & GHSL                        &                                                                                       &                                                                                                                                            &                                                                                                                                                                                                                      \\
\cline{2-5}
                                 & \multirow{2}{*}{WC\textsuperscript{†}} & \multirow{2}{*}{uint16}                                                               & \multirow{2}{*}{\makecell[l]{12:{[}B1,B2,B3,B4,B5,B6,B7,B8,\\\hspace{.5cm}B8A,B9,B11,B12{]}}}                                                                           & \multirow{2}{*}{\makecell[l]{{[}0.443, 0.490, 0.56, 0.665, 0.705, 0.740, 0.783,   0.842, 0.865,\\\hspace{.1cm}0.940, 1.61, 2.19{]}}}                                                                                                             \\
                                 &                             &                                                                                       &                                                                                                                                            &                                                                                                                                                                                                                      \\
\hline
\multirow{3}{*}{L8/9}            & NLCD                        & \multirow{3}{*}{\begin{tabular}[c]{@{}l@{}}TOA:float32\\      SR:uint16\end{tabular}} & \multirow{3}{*}{\begin{tabular}[c]{@{}l@{}}11(TOA):{[}B1,B2,B3,B4,B5,B6,B7,\\\hspace{1.3cm}B8,B9,B10,B11{]}\\      7(SR):{[}B1,B2,B3,B4,B5,B6,B7{]}\end{tabular}} & \multirow{3}{*}{\begin{tabular}[c]{@{}l@{}}TOA:{[}0.443, 0.482, 0.561, 0.655, 0.865, 1.610, 2.200, 0.590, \\\hspace{.8cm}1.373, 10.895,   12.005{]}\\SR:{[}0.443, 0.482, 0.561, 0.655, 0.865, 1.610,   2.200{]}\end{tabular}} \\
\cline{2-2}
                                 & USFS                        &                                                                                       &                                                                                                                                            &                                                                                                                                                                                                                      \\
\cline{2-2}
                                 & SBTN                        &                                                                                       &         \\
\bottomrule
\end{tabular}
\begin{tabular}{p{.5cm}<{\centering}|p{.8cm}<{\centering}|p{6.5cm}|p{6.5cm}}
\toprule
\multicolumn{2}{c|}{\textbf{subset}}                                     & \textbf{mean}                                                                                                                                                                                                                                                                                                                                                                                                        & \textbf{std}\\
\midrule
\multirow{2}{*}{HR} & OEM                & {[}123.68, 116.28, 103.53{]}                                                                                                                                                                                                                                                                                                                                                                                & {[}58.395, 57.12, 57.375{]}                                                                                                                                                                                                                                                                                 \\
\cline{2-4}
                                 & DEN             & {[}1042.59, 915.62, 671.26, 2605.21{]}                                                                                                                                                                                                                                                                                                                                                                      & {[}957.96, 715.55, 596.94, 1059.90{]}                                                                                                                                                                                                                                                                       \\
\hline
\multirow{4}{*}{S2}              & Iran                        & \multirow{2}{*}{\makecell[l]{{[}1605.58,1390.78,1314.87,1363.52,1549.44,2091.75,\\\hspace{.1cm}2371.72,2299.90,2560.30,830.07,22.10,2177.07,1524.07{]}}}                                                                                                                                                                                                                                                                  & \multirow{2}{*}{\makecell[l]{{[}786.79,850.35,875.06,1138.85,1122.18,1161.59,1274.39,\\\hspace{.1cm}1248.43,1345.53,577.32,51.15,1336.10,1136.54{]}}}                                                                                                                                                                    \\
\cline{2-2}
                                 & GHSL                        &                                                                                                                                                                                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                                                                                             \\
\cline{2-4}
                                 & \multirow{2}{*}{WC} & \makecell[l]{L1C:{[}1605.58,1390.78,1314.87,1363.52,1549.44,2091.75,\\\hspace{.8cm}2371.72,2299.90,2560.30,830.07,2177.07,1524.07{]}}                                                                                                                                                                                                                                                                                       & \makecell[l]{L1C:{[}786.79,850.35,875.06,1138.85,1122.18,1161.59,\\\hspace{.7cm}1274.39,1248.43,1345.53,577.32,1336.10,1136.54{]}}                                                                                                                                                                                        \\
                                 &                             & \makecell[l]{L2A:{[}752.41,884.30,1144.16,1297.47,1624.91,2194.64,\\\hspace{.8cm}2422.21,2517.76,2581.65,2645.52,2368.51,1805.07{]}}                                                                                                                                                                                                                                                                                      & \makecell[l]{L2A:{[}1108.03,1155.15,1183.63,1368.11,1370.27,1355.55,\\\hspace{.8cm}1416.51,1474.79,1439.31,1582.28,1455.52,1343.48{]}}                                                                 \\
\hline
\multirow{3}{*}{L8/9}            & \multirow{2}{*}{NLCD}                        & \multirow{6}{*}{\makecell[l]{TOA:[0.139721155,0.125081092,0.123868674,\\0.131810322,0.283200920,0.246309161,0.171668261,\\0.124766774,0.00241818046,302.881165,301.475922]\\SR:[9129.262,9584.849,10972.924,11666.224,17488.928,\\16536.77,13952.874]}} & \multirow{6}{*}{\makecell[l]{TOA:{[}0.048360974,0.054451246,0.067494757,\\0.099091828,0.098961689,0.13054624,0.12400048,\\0.077818833,0.0047299736,10.850907,10.487716{]}\\SR{[}2375.5134,2545.028,2975.2673,4044.3245,\\3713.504,4925.688,4821.258{]}}} \\
& & & \\
\cline{2-2}
                                 & \multirow{2}{*}{USFS}                        &                                                                                                                                                                                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                                                                                             \\
& & & \\
\cline{2-2}
                                 & \multirow{2}{*}{SBTN}                        &                                                                                                                                                                                                                                                                                                                                                                                                             & \\
& & & \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|p{10.2cm}}
\toprule
\textbf{Class} & \textbf{Color}    & \textbf{Original name}      & \textbf{Name text prompts for zero-shot inference}                                                                                          \\
\midrule
0     & \cellcolor[HTML]{440154}\textcolor{white}{\#440154} & background         &  \textcolor{blue}{barren land}; bare land; water; crop; agricultural land; rock, sand, clay and soil; wetland; ice and snow \\
\hline
1     & \cellcolor[HTML]{99FFCC}\#99FFCC & low vegetation     & \textcolor{blue}{grass}, shrub and scrub; herb; scrub; shrub; grass                                                   \\
\hline
2     & \cellcolor[HTML]{808080}\#808080 & impervious surface & \textcolor{blue}{road}; transportation; impervious area except for building                                                  \\
\hline
3     & \cellcolor[HTML]{E86ACD}\#E86ACD & car                & \textcolor{blue}{car}                                                                                                        \\
\hline
4     & \cellcolor[HTML]{FFFF19}\#FFFF19 & building           & \textcolor{blue}{building}                                                                                                   \\
\hline
5     & \cellcolor[HTML]{008000}\#008000 & tree               & \textcolor{blue}{tree}; forest     \\                 
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|p{11cm}}
\toprule
\textbf{Class} & \textbf{Color}    & \textbf{Original name}      & \textbf{Name text prompts for zero-shot inference}         \\
\midrule
0     & \#FFFFFF & background    & \textcolor{blue}{impervious area except for road and building}; grass; shrub; scrub \\
\hline
1     & \cellcolor[HTML]{FF0000}\textcolor{white}{\#FF0000}   & building      & \textcolor{blue}{building}                                                          \\
\hline
2     & \cellcolor[HTML]{FFFF19}\#FFFF19 & road          & \textcolor{blue}{road}; transportation                                              \\
\hline
3     & \cellcolor[HTML]{0000FF}\textcolor{white}{\#0000FF} & water         & \textcolor{blue}{water}                                                             \\
\hline
4     & \cellcolor[HTML]{7030A0}\textcolor{white}{\#7030A0} & barren        & \textcolor{blue}{barren land}; bare land; soil; rock, sand, clay and soil           \\
\hline
5     & \cellcolor[HTML]{00FF00}\#00FF00 & forest        & \textcolor{blue}{tree}; forest                                                      \\
\hline
6     & \cellcolor[HTML]{E97132}\#E97132 & agriculture   & \textcolor{blue}{agricultural land}; crop; crop land           \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|p{3cm}<{\centering}|p{9.5cm}}
\toprule
\textbf{Class} & \textbf{Color}    & \textbf{Original name}    & \textbf{Name text prompts for zero-shot inference}                  \\
\midrule
0     & \cellcolor[HTML]{00823C} \#00823C & tree canopy      & \textcolor{blue}{tree}                                                       \\
\hline
1     & \cellcolor[HTML]{9BBB59} \#9BBB59 & grass/shrubs     & \textcolor{blue}{grass}; herb                                                \\
\hline
2     & \cellcolor[HTML]{FF9900} \#FF9900 & bare soil        & \textcolor{blue}{bare land}; barren land; rock, sand, clay and soil          \\
\hline
3     & \cellcolor[HTML]{0000FF}\textcolor{white}{\#0000FF} & water            & \textcolor{blue}{water}                                                      \\
\hline
4     & \cellcolor[HTML]{FFFF19} \#FFFF19 & buildings        & \textcolor{blue}{building}                                                   \\
\hline
5     & \cellcolor[HTML]{5F5F5F} \#5F5F5F & road             & \textcolor{blue}{road except for railway}; transportation except for railway \\
\hline
6     & \cellcolor[HTML]{DDDDDD} \#DDDDDD & other impervious & \textcolor{blue}{impervious area except for road and building}               \\
\hline
7     & \cellcolor[HTML]{C00000} \#C00000 & railroads        & \textcolor{blue}{railway}  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|p{3cm}<{\centering}|p{9.5cm}}
\toprule
\textbf{Class} & \textbf{Color}    & \textbf{Original name}    & \textbf{Name text prompts for zero-shot inference}             \\
\midrule
0     & \cellcolor[HTML]{0000FF}\textcolor{white}{\#0000FF} & water              & \textcolor{blue}{water}                                                \\
\hline
1     & \cellcolor[HTML]{00823C}\#00823C & trees              & \textcolor{blue}{tree}; forest; wood                                   \\
\hline
2     & \cellcolor[HTML]{9BBB59}\#9BBB59 & grass              & \textcolor{blue}{grass}; herb                                          \\
\hline
3     & \cellcolor[HTML]{99CCFF}\#99CCFF & flooded vegetation & \textcolor{blue}{wetland}                                              \\
\hline
4     & \cellcolor[HTML]{FF9900}\#FF9900 & crops              & \textcolor{blue}{crop}; agricultural land                              \\
\hline
5     & \cellcolor[HTML]{440154}\textcolor{white}{\#440154} & shrub \& scrub     & \textcolor{blue}{shrub and scrub}; shrub; scrub                        \\
\hline
6     & \cellcolor[HTML]{C00000}\#C00000 & built area         & \textcolor{blue}{built-up area}; urban area; developed impervious area \\
\hline
7     & \cellcolor[HTML]{FFFF19}\#FFFF19 & bareland           & \textcolor{blue}{bare land}; barren land; rock, sand, clay and soil    \\

\hline
8     & \cellcolor[HTML]{DDDDDD}\#DDDDDD & ice and snow       & \textcolor{blue}{ice and snow}        \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|p{6cm}<{\centering}|p{6.5cm}}
\toprule
\textbf{Class} & \textbf{Color}                   & \textbf{Original name}                   & \textbf{Name text prompts for zero-shot inference} \\
\midrule
0              & \cellcolor[HTML]{C00000}\textcolor{white}{\#C00000} & Urban fabric                             & \textcolor{blue}{residential area}                                   \\
\hline
1              & \cellcolor[HTML]{FF9900}\#FF9900 & Arable land                              & \textcolor{blue}{arable land}                                        \\
\hline
2              & \cellcolor[HTML]{00823C}\#00823C & Forest                                   & \textcolor{blue}{forest}; tree                                       \\
\hline
3              & \cellcolor[HTML]{FF00FF}\#FF00FF & Industrial, commercial \& transport      & \textcolor{blue}{industrial, commercial and transportation area}     \\
\hline
4              & \cellcolor[HTML]{CCFFCC}\#CCFFCC & Artificial, non-agricultural vegetation & \textcolor{blue}{artificial, non-argricultural vegetation}           \\
\hline
5              & \cellcolor[HTML]{DDDDDD}\#DDDDDD & Mine, dump \&  construction              & \textcolor{blue}{mine, dump and construction site}                   \\
\hline
6              & \cellcolor[HTML]{9BBB59}\#9BBB59 & Pastures                                 & \textcolor{blue}{pasture}                                            \\
\hline
7              & \cellcolor[HTML]{B97B3D}\#B97B3D & Permanent crops                          & \textcolor{blue}{permanent crop}                                     \\
\hline
8              & \cellcolor[HTML]{0000FF}\textcolor{white}{\#0000FF} & Water bodies                             & \textcolor{blue}{water}                                              \\
\hline
9              & \cellcolor[HTML]{FFFF19}\#FFFF19 & Open spaces                              & \textcolor{blue}{bare land}; barren land; rock, sand, clay and soil  \\
\hline
10             & \cellcolor[HTML]{440154}\textcolor{white}{\#440154} & Shrub \& herbaceous associations         & \textcolor{blue}{shrub and herbaceous vegetation}                    \\
\hline
11             & \cellcolor[HTML]{99CCFF}\#99CCFF & Wetlands                                 & \textcolor{blue}{inland wetland}                                     \\
\hline
12             & \cellcolor[HTML]{5BFFFF}\#5BFFFF & Coastal wetlands                         & \textcolor{blue}{coastal wetland}            \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|p{6cm}<{\centering}|p{6.5cm}}
\toprule
\textbf{Class} & \textbf{Color}                   & \textbf{Original name}           & \textbf{Name text prompts for zero-shot inference} \\
\midrule
0              & \cellcolor[HTML]{FF5149}\#FF5149 & Dense Built-Up                   & \textcolor{blue}{built-up high-intensity impervious area}            \\
\hline
1              & \cellcolor[HTML]{FF9900}\#FF9900 & Sparse Built-Up                  & \textcolor{blue}{built-up low-intensity impervious area}             \\
\hline
2              & \cellcolor[HTML]{D86DCD}\#D86DCD & Specialized Built-Up Areas       & \textcolor{blue}{industrial and commercial area}                     \\
\hline
3              & \cellcolor[HTML]{9BBB59}\#9BBB59 & Specialized but Vegetative Areas & \textcolor{blue}{artificial, non-argricultural vegetation}           \\
\hline
4              & \cellcolor[HTML]{DDDDDD}\#DDDDDD & Large Scale Networks             & \textcolor{blue}{transportation; road}                               \\
\hline
5              & \cellcolor[HTML]{FFFF99}\#FFFF99 & Arable Land                      & \textcolor{blue}{arable land; herbaceous crop}                       \\
\hline
6              & \cellcolor[HTML]{FFCCFF}\#FFCCFF & Vineyards                        & \textcolor{blue}{vineyard}                                           \\
\hline
7              & \cellcolor[HTML]{9A7087}\#9A7087 & Orchard                          & \textcolor{blue}{orchard}                                            \\
\hline
8              & \cellcolor[HTML]{C1F0C8}\#C1F0C8 & Grasslands                       & \textcolor{blue}{grass}                                              \\
\hline
9              & \cellcolor[HTML]{00B050}\#00B050 & Groves, Hedges                   & \textcolor{blue}{shrub and scrub}                                    \\
\hline
10             & \cellcolor[HTML]{00823C}\#00823C & Forests                          & \textcolor{blue}{forest}; tree                                       \\
\hline
11             & \cellcolor[HTML]{B97B3D}\#B97B3D & Open Spaces, Mineral             & \textcolor{blue}{bare land}; barren land; mine site                  \\
\hline
12             & \cellcolor[HTML]{99CCFF}\#99CCFF & Wetlands                         & \textcolor{blue}{wetland}                                            \\
\hline
13             & \cellcolor[HTML]{0000FF}\textcolor{white}{\#0000FF} & Water Surfaces                   & \textcolor{blue}{water}                 \\
\bottomrule
\end{tabular}
